The TAG array of a multiple sequence alignment

Modern genomic analyses increasingly rely on pangenomes, that is, representations of the genome of entire populations. The simplest representation of a pangenome is a set of individual genome sequences. Compared to e.g. sequence graphs, this has the advantage that efficient exact search via indexes based on the Burrows-Wheeler Transform (BWT) is possible, that no chimeric sequences are created, and that the results are not influenced by heuristics. However, such an index may report a match in thousands of positions even if these all correspond to the same locus, making downstream analysis unnecessarily expensive. For sufficiently similar sequences (e.g. human chromosomes), a multiple sequence alignment (MSA) can be computed. Since an MSA tends to group similar strings in the same columns, it is likely that a string occurring thousands of times in the pangenome can be described by very few columns in the MSA. We describe a method to tag entries in the BWT with the corresponding column in the MSA and develop an index that can map matches in the BWT to columns in the MSA in time proportional to the output. As a by-product, we can efficiently project a match to a designated reference genome, a capability that current pangenome aligners based on the BWT lack.

==> example_msa.tex <==
\begin{tikzpicture}
\begin{scope}[yshift=-3cm*\alignvspace,xshift=-4cm]
	\alignm{0}{ACG-ACT\%}{3}
	\alignm{1}{AA--ACT\%}{2}
	\alignm{2}{ACGCAGT\%}{1}
	\path let \p1 = (0x1.west) in node[anchor=west] at (\x1,4.5*\alignvspace) {MSA};
\end{scope}

\begin{scope}[xshift=0cm]
\node[anchor=east] at (-0.7,1.5*\alignvspace) {$i$};
\node[anchor=east] at (2.3,1.5*\alignvspace) {$\TAG$};
\node[anchor=west] at (-0.5,1.5*\alignvspace) {$\BWT$};
\newcommand{\vbwt}[4]{% i, TAG, seq, rotation index
	\node[anchor=east] at (-0.7,-#1*\alignvspace) {$#1$};% index
	\node[anchor=east] (tagx#1) at (2.3,-#1*\alignvspace) {$#2$};% tag value
	\node[anchor=west] at (-0.5,-#1*\alignvspace) {\texttt{\bwtchar{#3}{#4}}};%
	\expandafter\xdef\csname exampletagval#1\endcsname{#2}%
	\expandafter\xdef\csname exampleisa#3at#1\endcsname{#4}%
	\xdef\exampleN{#1}%
	\def\curcolor{%
		\ifnum#4=0%
			factor_col%
		\else%
			black%
		\fi%
	}%
	\node[anchor=west] at (0,-#1*\alignvspace) {\textcolor{\curcolor}{\texttt{\examplerotation{#3}{#4}}}};%
}
\vbwt{0}{7}{0}{6}
\vbwt{1}{7}{1}{5}
\vbwt{2}{7}{2}{7}
\vbwt{3}{0}{1}{0}
\vbwt{4}{1}{1}{1}
\vbwt{5}{0}{0}{0}
\vbwt{6}{0}{2}{0}
\vbwt{7}{4}{0}{3}
\vbwt{8}{4}{1}{2}
\vbwt{9}{4}{2}{4}
\vbwt{10}{3}{2}{3}
\vbwt{11}{1}{0}{1}
\vbwt{12}{1}{2}{1}
\vbwt{13}{5}{0}{4}
\vbwt{14}{5}{1}{3}
\vbwt{15}{2}{0}{2}
\vbwt{16}{2}{2}{2}
\vbwt{17}{5}{2}{5}
\vbwt{18}{6}{0}{5}
\vbwt{19}{6}{1}{4}
\vbwt{20}{6}{2}{6}
\end{scope}

\begin{scope}[xshift=5cm,yshift=\alignvspace*-1cm]
	\xdef\oldalignhspace{\alignhspace}
	\def\alignhspace{0.5}
	\alignm{0}{ACG-ACT\%}{1}
	% TODO: use exampleisa
	\foreach \c/\nexttag [count=\i from 0] in {11/1,15/2,7/4,-1/-1,13/5,18/6,0/7,5/0} {
		\node (tag\i) at ({(\i+1)*\alignhspace},-1*\alignvspace) {\strut\footnotesize\i};
		\ifthenelse{\equal{\c}{-1}}{}{
			\node (ibwt\i) at ({(\i+1)*\alignhspace},0*\alignvspace) {\strut\footnotesize\c};
			\node (nexttag\i) at ({(\i+1)*\alignhspace},-2*\alignvspace) {\strut\footnotesize\nexttag};

			\draw[->] (nexttag\i) -- ++(0,-2) node[midway,sloped,above,yshift=-0.1cm,anchor=south west,xshift=-0.9cm]{\footnotesize$\TAG[\c]=\nexttag$} to[out=-90,in=0] (0cm,-3cm-\i*0.4cm) to[out=180,in=0] (tagx\c);
		}
	}
	\node[left=0.1cm of tag0] {column};
	\node[left=0.1cm of ibwt0] {$\BWT^{-1}$};
	\node[left=0.1cm of nexttag0] {$\mathit{tag}$};
	\xdef\alignhspace{\oldalignhspace}
\end{scope}
\end{tikzpicture}


==> example_sampled.tex <==
\begin{tikzpicture}
	\def\hspace{0.6}
	\begin{scope}
		\foreach \l [count=\i from 0] in {18,19,20,1,3,0,2,15,4,10,16,5,6,7,8,11,12,9,13,14,17} {
			\expandafter\xdef\csname examplelf\i\endcsname{\l}
		}
		\xdef\lastseentag{-1}
		\newcounter{examplenumtagruns}
		\setcounter{examplenumtagruns}{-1}
		\foreach \i in {0,...,\exampleN} {
			\edef\curtag{\csname exampletagval\i\endcsname}
			\ifthenelse{\equal{\lastseentag}{\curtag}}{}{
				\addtocounter{examplenumtagruns}{1}
				\expandafter\xdef\csname exampletagboundary\theexamplenumtagruns\endcsname{\i}
			}
			\expandafter\xdef\csname exampletagtorleidx\i\endcsname{\theexamplenumtagruns}
			\xdef\lastseentag{\curtag}
		}
% 
		\foreach \i in {0,...,\exampleN} {
			\node[anchor=east] (i\i) at (\i*\hspace,\alignvspace) {\strut $\i$};
			\edef\curtag{\csname exampletagval\i\endcsname}
			\edef\curtagrun{\csname exampletagtorleidx\i\endcsname}
			\edef\curboundary{\csname exampletagboundary\curtagrun\endcsname}
			\node[anchor=east] (lf\i) at (\i*\hspace,-2*\alignvspace) {\strut $\ifthenelse{\equal{\curboundary}{\i}}{}{\textcolor{gray!50}}{\csname examplelf\i\endcsname}$};
			\node[anchor=east] (tag\i) at (\i*\hspace,0*\alignvspace) {\strut $\curtag$};
			\node[anchor=east] (rb\i) at (\i*\hspace,-1*\alignvspace) {\strut $\ifthenelse{\equal{\curboundary}{\i}}{1}{0}$};
		}
		\path let \p1 = (i0) in node[anchor=west] at (-1.5cm,\y1) {$i$};
		\path let \p1 = (tag0) in node[anchor=west] at (-1.5cm,\y1) {$\TAG$};
		\path let \p1 = (rb0) in node[anchor=west] at (-1.5cm,\y1) {$\mathbb{RB}$};
		\path let \p1 = (lf0) in node[anchor=west] at (-1.5cm,\y1) {$\LF$};
%
		\def\hspace{0.725}
		\begin{scope}[yshift=-4.5cm,xshift=-0.9mm]
		\xdef\dpos{0}%
		\foreach \i in {0,...,\theexamplenumtagruns} {
			\edef\j{\csname exampletagboundary\i\endcsname}%
			\edef\tagval{\csname exampletagval\j\endcsname}%
			\edef\targetrun{\csname exampletagtorleidx\csname examplelf\j\endcsname\endcsname}%
			\edef\targetj{\csname exampletagboundary\targetrun\endcsname}%
			\edef\targettagval{\csname exampletagval\targetj\endcsname}%
			\node[anchor=east] (e\i) at (\i*\hspace,-2*\alignvspace) {\strut $\targetrun$};
			\node[anchor=east] (tagp\i) at (\i*\hspace,-1*\alignvspace) {\strut $\tagval$};
			\node[anchor=east] (ii\i) at (\i*\hspace,0*\alignvspace) {\strut $\i$};
			\draw[->,gdedge] ([yshift=1.5mm]lf\j.south) --node[midway,above,sloped,yshift=-1mm]{\footnotesize $\rank{1}\bra{\mathbb{RB}, \csname examplelf\j\endcsname\!+\!1}\!-\!1\!=\!\targetrun$} ([yshift=-1mm]ii\i.north);
			%
			\node[anchor=east] (d\dpos) at (\dpos*\hspace,-3*\alignvspace) {\strut $1$};
			\xdef\dpos{\the\numexpr\dpos+1\relax}%
			\ifnum\targettagval<\tagval\relax%
				\expandafter\ifnum\the\numexpr\targettagval+1\relax<\tagval\relax%
					\foreach \k in {\the\numexpr\targettagval+2\relax,...,\tagval} {
						\node[anchor=east] (d\dpos) at (\dpos*\hspace,-3*\alignvspace) {\strut $0$};
						\xdef\dpos{\the\numexpr\dpos+1\relax}%
					}
				\else%
					\xdef\dpos{\the\numexpr\dpos+\tagval-\targettagval-1\relax}%
				\fi%
			\fi%
		}
		\node[anchor=east] (d\dpos) at (\dpos*\hspace,-3*\alignvspace) {\strut $1$};
		\path let \p1 = (tagp0) in node[anchor=west] at (-1.5cm,\y1) {$\TAG'$};
		\path let \p1 = (e0) in node[anchor=west] at (-1.5cm,\y1) {$e$};
		\path let \p1 = (ii0) in node[anchor=west] at (-1.5cm,\y1) {$i$};
		\path let \p1 = (d0) in node[anchor=west] at (-1.5cm,\y1) {$\mathbb D$};
		\end{scope}
	\end{scope}
	\begin{scope}[xshift=10.5cm,yshift=-5cm]
		\def\radius{1.3cm}
		\foreach \i [count=\j from 0] in {7,4,8,6,3,0,10} { % circle
			\node[gnode] (n\i) at ($(\j*360/7:\radius)$) {$\i$};
		}
		\foreach \i [count=\j from 1] in {1,2} { % tail to the left
		\node[gnode] (n\i) at ($(n0)-(\j*\radius-0.134*\radius,0.5*\radius)$) {$\i$};
		}
		\node[gnode] (n9) at ($(n4)+(0,\radius)$) {$9$};
		\node[gnode] (n5) at ($(n8)+(0,\radius)$) {$5$};

		\foreach \i in {0,...,\theexamplenumtagruns} {
			\edef\j{\csname exampletagboundary\i\endcsname}%
			\edef\tagval{\csname exampletagval\j\endcsname}%
			%
			\edef\target{\csname exampletagtorleidx\csname examplelf\j\endcsname\endcsname}%
			%
			\edef\targetj{\csname exampletagboundary\target\endcsname}%
			\edef\targettagval{\csname exampletagval\targetj\endcsname}%
			%
			\ifnum\targettagval<\tagval%
				\draw[gdedge] (n\i) --node[midway,sloped,above]{\footnotesize$\the\numexpr\tagval-\targettagval\relax$} (n\target);
			\else%
				\draw[gdedge,draw=gray!50] (n\i) --node[midway,sloped,auto]{\footnotesize$\the\numexpr\tagval-\targettagval\relax$} (n\target) node[draw,strike out,pos=0.5,thick,red,sloped]{};
			\fi
		}
	\end{scope}
\end{tikzpicture}

